A many-sorted epistemic logic for chromatic hypergraphs

We propose a many-sorted modal logic for reasoning about knowledge in multi-agent systems. Our logic introduces a clear distinction between participating agents and the environment. This allows to express local properties of agents and global properties of worlds in a uniform way, as well as to talk about the presence or absence of agents in a world. The logic subsumes the standard epistemic logic and is a conservative extension of it. The semantics is given in chromatic hypergraphs, a generalization of chromatic simplicial complexes, which were recently used to model knowledge in distributed systems. We show that the logic is sound and complete with respect to the intended semantics. We also show a further connection of chromatic hypergraphs with neighborhood frames.

==> bi_graph_simplex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white vertex] (0) at (2, 3) {};
		\node [style=white vertex] (1) at (2, 0) {};
		\node [style=white vertex] (2) at (2, -1) {};
		\node [style=white vertex] (3) at (2, -2) {};
		\node [style=white vertex] (4) at (2, -3) {};
		\node [style=white vertex] (5) at (2, 1) {};
		\node [style=white vertex] (6) at (2, 2) {};
		\node [style=green vertex] (7) at (-1, 2) {};
		\node [style=cyan vertex] (8) at (-1, 0) {};
		\node [style=magenta vertex] (9) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (7) to (1);
		\draw [style=thick edge] (8) to (1);
		\draw [style=thick edge] (9) to (1);
		\draw [style=thick edge] (8) to (2);
		\draw [style=thick edge] (7) to (0);
		\draw [style=thick edge] (9) to (4);
		\draw [style=thick edge] (7) to (6);
		\draw [style=thick edge] (8) to (6);
		\draw [style=thick edge] (9) to (3);
		\draw [style=thick edge] (8) to (3);
		\draw [style=thick edge] (9) to (5);
		\draw [style=thick edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> bin_cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cyan vertex] (0) at (-4, -1) {};
		\node [style=green vertex] (1) at (-2, 1) {};
		\node [style=green vertex] (2) at (-4, -4) {};
		\node [style=cyan vertex] (3) at (-2, -2) {};
		\node [style=cyan vertex] (4) at (0, -0.75) {};
		\node [style=green vertex] (5) at (1.5, 0.75) {};
		\node [style=green vertex] (6) at (0, -2.75) {};
		\node [style=green vertex] (7) at (4.5, 3.75) {};
		\node [style=green vertex] (8) at (4.5, -0.25) {};
		\node [style=green vertex] (9) at (0, -6.75) {};
		\node [style=cyan vertex] (10) at (0, -4.75) {};
		\node [style=cyan vertex] (11) at (1.5, -5.25) {};
		\node [style=cyan vertex] (12) at (4.5, -2.25) {};
		\node [style=cyan vertex] (13) at (4.5, 1.75) {};
		\node [style=green vertex] (14) at (3, -3.75) {};
		\node [style=cyan vertex] (15) at (3, 2.25) {};
		\node [style=new style 0] (16) at (-4, -1) {};
		\node [style=new style 0] (18) at (-2, 1) {};
		\node [style=new style 0] (19) at (-4, -4) {};
		\node [style=new style 0] (20) at (-4, -1) {};
		\node [style=new style 0] (21) at (-4, -4) {};
		\node [style=new style 0] (22) at (4.5, 3.75) {};
		\node [style=new style 0] (24) at (0, -0.75) {};
		\node [style=new style 0] (25) at (0, -4.75) {};
		\node [style=new style 0] (26) at (0, -2.75) {};
		\node [style=new style 0] (27) at (0, -6.75) {};
		\node [style=new style 0] (28) at (1.5, 0.75) {};
		\node [style=new style 0] (29) at (-2, 1) {};
		\node [style=new style 0] (30) at (-2, 1) {};
		\node [style=new style 0] (31) at (-2, -2) {};
		\node [style=new style 0] (32) at (4.5, -0.25) {};
		\node [style=new style 0] (33) at (4.5, 1.75) {};
		\node [style=new style 0] (34) at (4.5, -2.25) {};
		\node [style=new style 0] (35) at (1.5, -5.25) {};
		\node [style=new style 0] (36) at (3, -3.75) {};
		\node [style=new style 0] (37) at (-2, -2) {};
		\node [style=new style 0] (38) at (-4, -4) {};
		\node [style=new style 0] (39) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (0) to (1);
		\draw [style=thick edge] (1) to (3);
		\draw [style=thick edge] (0) to (2);
		\draw [style=thick edge] (2) to (3);
		\draw [style=thick edge] (4) to (5);
		\draw [style=thick edge] (4) to (6);
		\draw [style=thick edge] (6) to (10);
		\draw [style=thick edge] (10) to (9);
		\draw [style=thick edge] (9) to (11);
		\draw [style=thick edge] (11) to (14);
		\draw [style=thick edge] (14) to (12);
		\draw [style=thick edge] (12) to (8);
		\draw [style=thick edge] (8) to (13);
		\draw [style=thick edge] (13) to (7);
		\draw [style=thick edge] (7) to (15);
		\draw [style=thick edge] (15) to (5);
		\draw [style=arrow path] (18) to (22);
		\draw [style=arrow path] (16) to (24);
		\draw [style=arrow path] (20) to (25);
		\draw [style=arrow path] (19) to (26);
		\draw [style=arrow path] (21) to (27);
		\draw [style=arrow path] (30) to (28);
		\draw [style=arrow path] (29) to (32);
		\draw [style=arrow path] (31) to (33);
		\draw [style=arrow path] (39) to (34);
		\draw [style=arrow path] (37) to (35);
		\draw [style=arrow path] (38) to (36);
		\draw [style=arrow path] (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> colored_hyp_simplex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white vertex] (0) at (-2, 0) {};
		\node [style=white vertex] (1) at (-1, -0.75) {};
		\node [style=white vertex] (2) at (-3, -2) {};
		\node [style=white vertex] (3) at (1, -2) {};
		\node [style=white vertex] (4) at (0, 0) {};
		\node [style=white vertex] (5) at (-1, -2) {};
		\node [style=white vertex] (6) at (-1, 2) {};
		\node [style=none] (41) at (-1, 2.75) {};
		\node [style=none] (66) at (-2.325, 0.6) {};
		\node [style=none] (67) at (-3.9, -2.55) {};
		\node [style=none] (68) at (-0.775, -2.5) {};
		\node [style=none] (69) at (-0.525, -0.425) {};
		\node [style=none] (70) at (0.3, 0.6) {};
		\node [style=none] (71) at (1.875, -2.55) {};
		\node [style=none] (72) at (-1.25, -2.5) {};
		\node [style=none] (73) at (-1.5, -0.425) {};
		\node [style=none] (78) at (-1, 2.75) {};
		\node [style=none] (79) at (-2.5, 0.25) {};
		\node [style=none] (80) at (-1, -1.25) {};
		\node [style=none] (81) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill cyan] (69.center)
			 to [in=30, out=120, looseness=0.75] (66.center)
			 to [in=120, out=-150, looseness=0.50] (67.center)
			 to [in=-150, out=-60, looseness=0.50] (68.center)
			 to [in=-60, out=30, looseness=0.75] cycle;
		\draw [style=fill magenta] (73.center)
			 to [in=150, out=60, looseness=0.75] (70.center)
			 to [in=60, out=-30, looseness=0.50] (71.center)
			 to [in=-30, out=-120, looseness=0.50] (72.center)
			 to [in=-120, out=150, looseness=0.75] cycle;
		\draw [style=fill green] (79.center)
			 to [in=-180, out=-90, looseness=0.75] (80.center)
			 to [in=-90, out=0, looseness=0.75] (81.center)
			 to [in=0, out=90, looseness=0.50] (78.center)
			 to [in=90, out=-180, looseness=0.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colored_hyp_simplex_full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white vertex] (0) at (-2, 0) {};
		\node [style=white vertex] (1) at (-1, -0.75) {};
		\node [style=white vertex] (2) at (-3, -2) {};
		\node [style=white vertex] (3) at (1, -2) {};
		\node [style=white vertex] (4) at (0, 0) {};
		\node [style=white vertex] (5) at (-1, -2) {};
		\node [style=white vertex] (6) at (-1, 2) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=none] (8) at (-3.75, -2) {};
		\node [style=none] (9) at (-3, -2.75) {};
		\node [style=none] (10) at (-2.25, -2) {};
		\node [style=none] (15) at (-3, -0.75) {};
		\node [style=none] (16) at (-3.25, -2.5) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (1, -0.75) {};
		\node [style=none] (20) at (1.25, -2.5) {};
		\node [style=none] (21) at (0, -1.25) {};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=none] (23) at (-2, 1.25) {};
		\node [style=none] (24) at (-2.25, -0.5) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (26) at (-0.75, 2.5) {};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=none] (28) at (0.25, -0.5) {};
		\node [style=none] (29) at (-1, 0.75) {};
		\node [style=none] (30) at (-1.25, 2.5) {};
		\node [style=none] (33) at (-2, -1.5) {};
		\node [style=none] (34) at (-3.5, -2) {};
		\node [style=none] (35) at (-2, -2.5) {};
		\node [style=none] (36) at (-0.5, -2) {};
		\node [style=none] (37) at (0, -1.5) {};
		\node [style=none] (38) at (-1.5, -2) {};
		\node [style=none] (39) at (0, -2.5) {};
		\node [style=none] (40) at (1.5, -2) {};
		\node [style=none] (41) at (-1, 2.75) {};
		\node [style=none] (42) at (-1.75, 2) {};
		\node [style=none] (43) at (-1, 1.25) {};
		\node [style=none] (44) at (-0.25, 2) {};
		\node [style=none] (45) at (1, -1.25) {};
		\node [style=none] (46) at (0.25, -2) {};
		\node [style=none] (47) at (1, -2.75) {};
		\node [style=none] (48) at (1.75, -2) {};
		\node [style=none] (66) at (-2.325, 0.6) {};
		\node [style=none] (67) at (-3.9, -2.55) {};
		\node [style=none] (68) at (-0.775, -2.5) {};
		\node [style=none] (69) at (-0.525, -0.425) {};
		\node [style=none] (70) at (0.3, 0.6) {};
		\node [style=none] (71) at (1.875, -2.55) {};
		\node [style=none] (72) at (-1.25, -2.5) {};
		\node [style=none] (73) at (-1.5, -0.425) {};
		\node [style=none] (78) at (-1, 2.75) {};
		\node [style=none] (79) at (-2.5, 0.25) {};
		\node [style=none] (80) at (-1, -1.25) {};
		\node [style=none] (81) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill cyan] (8.center)
			 to [in=-180, out=-90] (9.center)
			 to [in=-90, out=0] (10.center)
			 to [in=0, out=90] (7.center)
			 to [in=90, out=-180] cycle;
		\draw [style=fill cyan] (16.center)
			 to [in=-120, out=-30, looseness=0.75] (17.center)
			 to [in=-30, out=60, looseness=0.75] (18.center)
			 to [in=60, out=150, looseness=0.75] (15.center)
			 to [in=150, out=-120, looseness=0.75] cycle;
		\draw [style=fill magenta] (19.center)
			 to [in=30, out=-60, looseness=0.75] (20.center)
			 to [in=-60, out=-150, looseness=0.75] (21.center)
			 to [in=-150, out=120, looseness=0.75] (22.center)
			 to [in=120, out=30, looseness=0.75] cycle;
		\draw [style=fill green] (24.center)
			 to [in=-120, out=-30, looseness=0.75] (25.center)
			 to [in=-30, out=60, looseness=0.75] (26.center)
			 to [in=60, out=150, looseness=0.75] (23.center)
			 to [in=150, out=-120, looseness=0.75] cycle;
		\draw [style=fill green] (28.center)
			 to [in=-60, out=-150, looseness=0.75] (29.center)
			 to [in=-150, out=120, looseness=0.75] (30.center)
			 to [in=120, out=30, looseness=0.75] (27.center)
			 to [in=30, out=-60, looseness=0.75] cycle;
		\draw [style=fill cyan] (33.center)
			 to [in=90, out=-180, looseness=0.75] (34.center)
			 to [in=-180, out=-90, looseness=0.75] (35.center)
			 to [in=-90, out=0, looseness=0.75] (36.center)
			 to [in=0, out=90, looseness=0.75] cycle;
		\draw [style=fill magenta] (37.center)
			 to [in=90, out=-180, looseness=0.75] (38.center)
			 to [in=-180, out=-90, looseness=0.75] (39.center)
			 to [in=-90, out=0, looseness=0.75] (40.center)
			 to [in=0, out=90, looseness=0.75] cycle;
		\draw [style=fill green] (42.center)
			 to [in=-180, out=-90] (43.center)
			 to [in=-90, out=0] (44.center)
			 to [in=0, out=90] (41.center)
			 to [in=90, out=-180] cycle;
		\draw [style=fill magenta] (46.center)
			 to [in=-180, out=-90] (47.center)
			 to [in=-90, out=0] (48.center)
			 to [in=0, out=90] (45.center)
			 to [in=90, out=-180] cycle;
		\draw [style=fill cyan] (69.center)
			 to [in=30, out=120, looseness=0.75] (66.center)
			 to [in=120, out=-150, looseness=0.50] (67.center)
			 to [in=-150, out=-60, looseness=0.50] (68.center)
			 to [in=-60, out=30, looseness=0.75] cycle;
		\draw [style=fill magenta] (73.center)
			 to [in=150, out=60, looseness=0.75] (70.center)
			 to [in=60, out=-30, looseness=0.50] (71.center)
			 to [in=-30, out=-120, looseness=0.50] (72.center)
			 to [in=-120, out=150, looseness=0.75] cycle;
		\draw [style=fill green] (79.center)
			 to [in=-180, out=-90] (80.center)
			 to [in=-90, out=0] (81.center)
			 to [in=0, out=90] (78.center)
			 to [in=90, out=-180] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> cubical_us_unfolded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white vertex] (0) at (-2, -2) {};
		\node [style=white vertex] (1) at (0, -2) {};
		\node [style=white vertex] (2) at (2, -2) {};
		\node [style=white vertex] (3) at (2, 0) {};
		\node [style=white vertex] (4) at (2, 2) {};
		\node [style=white vertex] (5) at (0, 2) {};
		\node [style=white vertex] (6) at (0, 0) {};
		\node [style=white vertex] (7) at (-2, 0) {};
		\node [style=white vertex] (8) at (-2, 2) {};
		\node [style=white vertex] (9) at (3, -1) {};
		\node [style=white vertex] (10) at (3, 1) {};
		\node [style=white vertex] (11) at (-1, 3) {};
		\node [style=white vertex] (12) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow path] (7) to (8);
		\draw [style=arrow path] (1) to (2);
		\draw [style=arrow path] (8) to (11);
		\draw [style=arrow path] (11) to (12);
		\draw [style=arrow path] (2) to (9);
		\draw [style=arrow path] (9) to (10);
		\draw [style=none filled path] (1.center)
			 to (0.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=none filled path] (4.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw [style=arrow path] (0) to (7);
		\draw [style=arrow path] (0) to (1);
		\draw [style=arrow path] (7) to (6);
		\draw [style=arrow path] (1) to (6);
		\draw [style=arrow path] (6) to (5);
		\draw [style=arrow path] (5) to (4);
		\draw [style=arrow path] (6) to (3);
		\draw [style=arrow path] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> hyp_dyn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (1, 3) {};
		\node [style=green vertex] (1) at (-1, 1) {};
		\node [style=green vertex] (2) at (-3, -1) {};
		\node [style=green vertex] (3) at (1, -1) {};
		\node [style=cyan vertex] (4) at (-1, 3) {};
		\node [style=cyan vertex] (5) at (1, 1) {};
		\node [style=cyan vertex] (6) at (-1, -1) {};
		\node [style=cyan vertex] (7) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (2) to (6);
		\draw [style=thick edge] (6) to (3);
		\draw [style=thick edge] (3) to (7);
		\draw [style=thick edge] (0) to (4);
		\draw [style=thick edge] (0) to (5);
		\draw [style=thick edge] (0) to (7);
		\draw [style=arrow path] (4) to (5);
		\draw [style=arrow path] (5) to (6);
		\draw [style=arrow path] (5) to (7);
		\draw [style=arrow path] (0) to (1);
		\draw [style=arrow path] (1) to (2);
		\draw [style=arrow path] (1) to (3);
		\draw [style=thick edge] (1) to (6);
		\draw [style=thick edge] (5) to (3);
		\draw [style=thick edge] (4) to (2);
		\draw [style=thick edge] (4) to (1);
		\draw [style=thick edge] (1) to (5);
		\draw [style=thick edge] (2) to (5);
		\draw [style=thick edge] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> hyp_dyn_sync.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (1, 3) {};
		\node [style=green vertex] (1) at (-1, 1) {};
		\node [style=green vertex] (2) at (-3, -1) {};
		\node [style=green vertex] (3) at (1, -1) {};
		\node [style=cyan vertex] (4) at (-1, 3) {};
		\node [style=cyan vertex] (5) at (1, 1) {};
		\node [style=cyan vertex] (6) at (-1, -1) {};
		\node [style=cyan vertex] (7) at (3, -1) {};
		\node [style=green vertex] (8) at (-3, -3) {};
		\node [style=green vertex] (9) at (1, -3) {};
		\node [style=cyan vertex] (10) at (-1, -3) {};
		\node [style=cyan vertex] (11) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (2) to (6);
		\draw [style=thick edge] (6) to (3);
		\draw [style=thick edge] (3) to (7);
		\draw [style=thick edge] (0) to (4);
		\draw [style=thick edge] (0) to (5);
		\draw [style=thick edge] (0) to (7);
		\draw [style=arrow path] (4) to (5);
		\draw [style=arrow path] (5) to (6);
		\draw [style=arrow path] (5) to (7);
		\draw [style=arrow path] (0) to (1);
		\draw [style=arrow path] (1) to (2);
		\draw [style=arrow path] (1) to (3);
		\draw [style=thick edge] (1) to (6);
		\draw [style=thick edge] (5) to (3);
		\draw [style=thick edge] (4) to (2);
		\draw [style=thick edge] (4) to (1);
		\draw [style=thick edge] (1) to (5);
		\draw [style=arrow path] (2) to (8);
		\draw [style=arrow path] (6) to (10);
		\draw [style=arrow path] (3) to (9);
		\draw [style=arrow path] (7) to (11);
		\draw [style=thick edge] (8) to (10);
		\draw [style=thick edge] (10) to (9);
		\draw [style=thick edge] (9) to (11);
		\draw [style=thick edge] (2) to (5);
		\draw [style=thick edge] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> hyp_dyn_sync_coarse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (1, 3) {};
		\node [style=cyan vertex] (4) at (-1, 3) {};
		\node [style=green vertex] (8) at (-3, -3) {};
		\node [style=green vertex] (9) at (1, -3) {};
		\node [style=cyan vertex] (10) at (-1, -3) {};
		\node [style=cyan vertex] (11) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (0) to (4);
		\draw [style=thick edge] (8) to (10);
		\draw [style=thick edge] (10) to (9);
		\draw [style=thick edge] (9) to (11);
		\draw [style=arrow path] (4) to (10);
		\draw [style=arrow path] (4) to (11);
		\draw [style=arrow path] (0) to (8);
		\draw [style=arrow path] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> hyp_ex_bin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-1.5, 1.5) {};
		\node [style=cyan vertex] (1) at (1.5, 1.5) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-1.5, 2.25) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (1.5, 2) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=green vertex] (19) at (1.5, -1.5) {};
		\node [style=cyan vertex] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (1.5, -2.25) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (-1.5, -2.25) {};
		\node [style=none] (25) at (-2.5, -1.5) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
		\node [style=none] (27) at (1.5, -2) {};
		\node [style=none] (28) at (2, -1.5) {};
		\node [style=none] (29) at (1.5, -1) {};
		\node [style=none] (30) at (1, -1.5) {};
		\node [style=none] (31) at (-1.5, -2) {};
		\node [style=none] (32) at (-1, -1.5) {};
		\node [style=none] (33) at (-1.5, -1) {};
		\node [style=none] (34) at (-2, -1.5) {};
		\node [style=none] (35) at (-1.5, 2.5) {};
		\node [style=none] (36) at (-0.75, 1.5) {};
		\node [style=none] (37) at (-2.25, 1.5) {};
		\node [style=none] (38) at (-0.75, -1.5) {};
		\node [style=none] (39) at (-1.5, -2.5) {};
		\node [style=none] (40) at (-2.25, -1.5) {};
		\node [style=none] (41) at (1.5, 2.5) {};
		\node [style=none] (42) at (2.25, 1.5) {};
		\node [style=none] (43) at (0.75, 1.5) {};
		\node [style=none] (44) at (2.25, -1.5) {};
		\node [style=none] (45) at (1.5, -2.5) {};
		\node [style=none] (46) at (0.75, -1.5) {};
		\node [style=none] (47) at (-3.5, 2.25) {};
		\node [style=none] (48) at (-4, 2.25) {$0_a$};
		\node [style=none] (49) at (4, -2.25) {$1_a$};
		\node [style=none] (50) at (3.5, -2.25) {};
		\node [style=none] (51) at (3.5, 2.25) {};
		\node [style=none] (52) at (4, 2.25) {$0_b$};
		\node [style=none] (53) at (-3.5, -2.25) {};
		\node [style=none] (54) at (-4, -2.25) {$1_b$};
		\node [style=none] (56) at (-4.25, 0) {$\mathsf{solo}$};
		\node [style=none] (57) at (-3.5, 0.25) {};
		\node [style=none] (58) at (-3.5, -0.25) {};
		\node [style=none] (59) at (-2, 1.25) {};
		\node [style=none] (60) at (-2, -1.25) {};
		\node [style=none] (61) at (4.25, 0) {$\mathsf{solo}$};
		\node [style=none] (62) at (2, 1.25) {};
		\node [style=none] (63) at (2, -1.25) {};
		\node [style=none] (64) at (3.5, 0.25) {};
		\node [style=none] (65) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hyperedge] (5.center)
			 to (10.center)
			 to [in=-90, out=0] (9.center)
			 to [in=0, out=90] (8.center)
			 to (4.center)
			 to [in=90, out=-180] (3.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=hyperedge] (14.center)
			 to [in=0, out=90] (11.center)
			 to [in=90, out=-180] (12.center)
			 to [in=-180, out=-90] (13.center)
			 to [in=-90, out=0] cycle;
		\draw [style=hyperedge] (18.center)
			 to [in=0, out=90] (15.center)
			 to [in=90, out=-180] (16.center)
			 to [in=-180, out=-90] (17.center)
			 to [in=-90, out=0] cycle;
		\draw [style=hyperedge] (23.center)
			 to (26.center)
			 to [in=90, out=180] (25.center)
			 to [in=180, out=-90] (24.center)
			 to (22.center)
			 to [in=-90, out=0] (21.center)
			 to [in=0, out=90] cycle;
		\draw [style=hyperedge] (30.center)
			 to [in=180, out=-90] (27.center)
			 to [in=-90, out=0] (28.center)
			 to [in=0, out=90] (29.center)
			 to [in=90, out=180] cycle;
		\draw [style=hyperedge, in=180, out=-90] (34.center) to (31.center);
		\draw [style=hyperedge, in=-90, out=0] (31.center) to (32.center);
		\draw [style=hyperedge, in=0, out=90] (32.center) to (33.center);
		\draw [style=hyperedge, in=90, out=180] (33.center) to (34.center);
		\draw [style=hyperedge] (37.center) to (40.center);
		\draw [style=hyperedge, in=180, out=-90] (40.center) to (39.center);
		\draw [style=hyperedge, in=-90, out=0] (39.center) to (38.center);
		\draw [style=hyperedge] (38.center) to (36.center);
		\draw [style=hyperedge, in=0, out=90] (36.center) to (35.center);
		\draw [style=hyperedge, in=90, out=180] (35.center) to (37.center);
		\draw [style=hyperedge] (43.center) to (46.center);
		\draw [style=hyperedge, in=180, out=-90] (46.center) to (45.center);
		\draw [style=hyperedge, in=-90, out=0] (45.center) to (44.center);
		\draw [style=hyperedge] (44.center) to (42.center);
		\draw [style=hyperedge, in=0, out=90] (42.center) to (41.center);
		\draw [style=hyperedge, in=90, out=180] (41.center) to (43.center);
		\draw [style=gray arrow] (47.center) to (0);
		\draw [style=gray arrow] (53.center) to (20);
		\draw [style=gray arrow] (50.center) to (19);
		\draw [style=gray arrow] (51.center) to (1);
		\draw [style=gray arrow] (57.center) to (59.center);
		\draw [style=gray arrow] (58.center) to (60.center);
		\draw [style=gray arrow] (64.center) to (62.center);
		\draw [style=gray arrow] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hyp_ex_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-3, 2) {};
		\node [style=cyan vertex] (1) at (0, 2) {};
		\node [style=magenta vertex] (2) at (3, 2) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (8) at (-0.25, 3) {};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-3.5, 2) {};
		\node [style=none] (13) at (-3, 1.5) {};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=none] (16) at (0.25, 3) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (3, 3) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=none] (20) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hyperedge] (5.center)
			 to (10.center)
			 to [in=-90, out=0] (9.center)
			 to [in=0, out=90] (8.center)
			 to (4.center)
			 to [in=90, out=-180] (3.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=hyperedge] (14.center)
			 to [in=0, out=90] (11.center)
			 to [in=90, out=-180] (12.center)
			 to [in=-180, out=-90] (13.center)
			 to [in=-90, out=0] cycle;
		\draw [style=hyperedge] (17.center)
			 to (20.center)
			 to [in=-90, out=0] (19.center)
			 to [in=0, out=90] (18.center)
			 to (16.center)
			 to [in=90, out=-180] (15.center)
			 to [in=-180, out=-90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> hyp_full_simplex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 2) {};
		\node [style=cyan vertex] (1) at (-2, -1) {};
		\node [style=magenta vertex] (2) at (2, -1) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (-2, 3) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (-3, -2) {};
		\node [style=none] (19) at (0, 2.5) {};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (-2, -0.5) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-2, -1.5) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (2, -0.5) {};
		\node [style=none] (28) at (1.5, -1) {};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=none] (30) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hyperedge] (3.center)
			 to [in=-75, out=-15] (5.center)
			 to [in=-15, out=105, looseness=0.25] (4.center)
			 to [in=105, out=165] (6.center)
			 to [in=165, out=-75, looseness=0.25] cycle;
		\draw [style=hyperedge] (7.center)
			 to [in=75, out=15] (9.center)
			 to [in=15, out=-105, looseness=0.25] (8.center)
			 to [in=-105, out=-165] (10.center)
			 to [in=-165, out=75, looseness=0.25] cycle;
		\draw [style=hyperedge] (11.center)
			 to [in=-45, out=45, looseness=1.25] (13.center)
			 to [in=45, out=135, looseness=0.50] (12.center)
			 to [in=135, out=-135, looseness=1.25] (14.center)
			 to [in=-135, out=-45, looseness=0.50] cycle;
		\draw [style=hyperedge] (18.center)
			 to [in=-135, out=-45, looseness=0.75] (15.center)
			 to [in=-30, out=45, looseness=0.75] (17.center)
			 to [in=30, out=150] (16.center)
			 to [in=135, out=-150, looseness=0.75] cycle;
		\draw [style=hyperedge] (22.center)
			 to [in=0, out=90] (19.center)
			 to [in=90, out=-180] (20.center)
			 to [in=-180, out=-90] (21.center)
			 to [in=-90, out=0] cycle;
		\draw [style=hyperedge] (26.center)
			 to [in=0, out=90] (23.center)
			 to [in=90, out=-180] (24.center)
			 to [in=-180, out=-90] (25.center)
			 to [in=-90, out=0] cycle;
		\draw [style=hyperedge] (30.center)
			 to [in=0, out=90] (27.center)
			 to [in=90, out=-180] (28.center)
			 to [in=-180, out=-90] (29.center)
			 to [in=-90, out=0] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> hyp_full_simplex_logic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 2) {};
		\node [style=cyan vertex] (1) at (-2, -1) {};
		\node [style=magenta vertex] (2) at (2, -1) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (-2, 3) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (-3, -2) {};
		\node [style=none] (19) at (0, 2.5) {};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (-2, -0.5) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-2, -1.5) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (2, -0.5) {};
		\node [style=none] (28) at (1.5, -1) {};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=none] (30) at (2.5, -1) {};
		\node [style=none] (31) at (2, 5) {};
		\node [style=none] (32) at (2, 5.25) {$\neg K_a\existsagent_b\true_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hyperedge] (3.center)
			 to [in=-75, out=-15] (5.center)
			 to [in=-15, out=105, looseness=0.25] (4.center)
			 to [in=105, out=165] (6.center)
			 to [in=165, out=-75, looseness=0.25] cycle;
		\draw [style=hyperedge] (7.center)
			 to [in=75, out=15] (9.center)
			 to [in=15, out=-105, looseness=0.25] (8.center)
			 to [in=-105, out=-165] (10.center)
			 to [in=-165, out=75, looseness=0.25] cycle;
		\draw [style=hyperedge] (11.center)
			 to [in=-45, out=45, looseness=1.25] (13.center)
			 to [in=45, out=135, looseness=0.50] (12.center)
			 to [in=135, out=-135, looseness=1.25] (14.center)
			 to [in=-135, out=-45, looseness=0.50] cycle;
		\draw [style=hyperedge] (18.center)
			 to [in=-135, out=-45, looseness=0.75] (15.center)
			 to [in=-30, out=45, looseness=0.75] (17.center)
			 to [in=30, out=150] (16.center)
			 to [in=135, out=-150, looseness=0.75] cycle;
		\draw [style=hyperedge] (22.center)
			 to [in=0, out=90] (19.center)
			 to [in=90, out=-180] (20.center)
			 to [in=-180, out=-90] (21.center)
			 to [in=-90, out=0] cycle;
		\draw [style=hyperedge] (26.center)
			 to [in=0, out=90] (23.center)
			 to [in=90, out=-180] (24.center)
			 to [in=-180, out=-90] (25.center)
			 to [in=-90, out=0] cycle;
		\draw [style=hyperedge] (30.center)
			 to [in=0, out=90] (27.center)
			 to [in=90, out=-180] (28.center)
			 to [in=-180, out=-90] (29.center)
			 to [in=-90, out=0] cycle;
		\draw [style=arrow solid, bend right, looseness=1.25] (31.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> hyp_ring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 2) {};
		\node [style=cyan vertex] (1) at (-2, -1) {};
		\node [style=magenta vertex] (2) at (2, -1) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hyperedge] (3.center)
			 to [in=-75, out=-15] (5.center)
			 to [in=-15, out=105, looseness=0.25] (4.center)
			 to [in=105, out=165] (6.center)
			 to [in=165, out=-75, looseness=0.25] cycle;
		\draw [style=hyperedge] (7.center)
			 to [in=75, out=15] (9.center)
			 to [in=15, out=-105, looseness=0.25] (8.center)
			 to [in=-105, out=-165] (10.center)
			 to [in=-165, out=75, looseness=0.25] cycle;
		\draw [style=hyperedge] (11.center)
			 to [in=-45, out=45, looseness=1.25] (13.center)
			 to [in=45, out=135, looseness=0.50] (12.center)
			 to [in=135, out=-135, looseness=1.25] (14.center)
			 to [in=-135, out=-45, looseness=0.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> hyp_ring_logic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 2) {};
		\node [style=cyan vertex] (1) at (-2, -1) {};
		\node [style=magenta vertex] (2) at (2, -1) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-2.75, 5.5) {};
		\node [style=none] (16) at (-3, 6) {$K_a \neg (\existsagent_b\true_b \land \existsagent_c\true_c)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hyperedge] (3.center)
			 to [in=-75, out=-15] (5.center)
			 to [in=-15, out=105, looseness=0.25] (4.center)
			 to [in=105, out=165] (6.center)
			 to [in=165, out=-75, looseness=0.25] cycle;
		\draw [style=hyperedge] (7.center)
			 to [in=75, out=15] (9.center)
			 to [in=15, out=-105, looseness=0.25] (8.center)
			 to [in=-105, out=-165] (10.center)
			 to [in=-165, out=75, looseness=0.25] cycle;
		\draw [style=hyperedge] (11.center)
			 to [in=-45, out=45, looseness=1.25] (13.center)
			 to [in=45, out=135, looseness=0.50] (12.center)
			 to [in=135, out=-135, looseness=1.25] (14.center)
			 to [in=-135, out=-45, looseness=0.50] cycle;
		\draw [style=arrow solid, bend left=45] (15.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> hyp_test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-1, 0) {};
		\node [style=cyan vertex] (1) at (1, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=green vertex] (11) at (-1, -4) {};
		\node [style=cyan vertex] (12) at (1, -4) {};
		\node [style=none] (13) at (-1.5, -4) {};
		\node [style=none] (14) at (-1, -3.5) {};
		\node [style=none] (15) at (-1, -4.5) {};
		\node [style=none] (16) at (0, -3.75) {};
		\node [style=none] (17) at (0, -4.25) {};
		\node [style=none] (18) at (1, -3.5) {};
		\node [style=none] (19) at (1.5, -4) {};
		\node [style=none] (20) at (1, -4.5) {};
		\node [style=none] (21) at (-1.5, -4.5) {};
		\node [style=none] (22) at (-1.5, -3.5) {};
		\node [style=none] (23) at (-0.5, -4.5) {};
		\node [style=none] (24) at (-0.25, -1.75) {};
		\node [style=none] (25) at (0.25, -2.25) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, -4.5) {};
		\node [style=none] (30) at (0.5, -4.5) {};
		\node [style=none] (31) at (1.5, -3.5) {};
		\node [style=none] (32) at (-0.25, -2.25) {};
		\node [style=none] (33) at (0.25, -1.75) {};
		\node [style=none] (34) at (-1.5, -0.5) {};
		\node [style=none] (35) at (-1.5, 0.5) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hyperedge] (8.center)
			 to [in=0, out=180, looseness=0.75] (6.center)
			 to [in=0, out=180, looseness=0.75] (4.center)
			 to [in=90, out=-180] (3.center)
			 to [in=-180, out=-90] (5.center)
			 to [in=-180, out=0, looseness=0.75] (7.center)
			 to [in=-180, out=0, looseness=0.75] (10.center)
			 to [in=-90, out=0] (9.center)
			 to [in=0, out=90] cycle;
		\draw [style=hyperedge, in=0, out=180, looseness=0.75] (18.center) to (16.center);
		\draw [style=hyperedge, in=0, out=180, looseness=0.75] (16.center) to (14.center);
		\draw [style=hyperedge, in=90, out=-180] (14.center) to (13.center);
		\draw [style=hyperedge, in=-180, out=-90] (13.center) to (15.center);
		\draw [style=hyperedge, in=-180, out=0, looseness=0.75] (15.center) to (17.center);
		\draw [style=hyperedge, in=-180, out=0, looseness=0.75] (17.center) to (20.center);
		\draw [style=hyperedge, in=-90, out=0] (20.center) to (19.center);
		\draw [style=hyperedge, in=0, out=90] (19.center) to (18.center);
		\draw [style=hyperedge] (28.center)
			 to [in=-45, out=45] (27.center)
			 to [in=45, out=135] (26.center)
			 to [in=60, out=-135, looseness=0.50] (24.center)
			 to [in=45, out=-120, looseness=0.75] (22.center)
			 to [in=135, out=-135] (21.center)
			 to [in=-135, out=-45] (23.center)
			 to [in=-120, out=45, looseness=0.50] (25.center)
			 to [in=-135, out=60, looseness=0.50] cycle;
		\draw [style=hyperedge] (36.center)
			 to [in=45, out=135] (35.center)
			 to [in=135, out=-135] (34.center)
			 to [in=120, out=-45, looseness=0.75] (32.center)
			 to [in=135, out=-60, looseness=0.75] (30.center)
			 to [in=-135, out=-45] (29.center)
			 to [in=-45, out=45] (31.center)
			 to [in=-60, out=135, looseness=0.75] (33.center)
			 to [in=-45, out=120, looseness=0.75] cycle;
		\draw [style=arrow path] (0) to (11);
		\draw [style=arrow path] (1) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> hyp_three.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 2) {};
		\node [style=cyan vertex] (1) at (-2, -1) {};
		\node [style=magenta vertex] (2) at (2, -1) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (-2, 3) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hyperedge] (18.center)
			 to [in=-135, out=-45, looseness=0.75] (15.center)
			 to [in=-30, out=45, looseness=0.75] (17.center)
			 to [in=30, out=150] (16.center)
			 to [in=135, out=-150, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> hyper_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-3, 2) {};
		\node [style=cyan vertex] (1) at (0, 2) {};
		\node [style=magenta vertex] (2) at (3, 2) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (0, 2.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-3.5, 2) {};
		\node [style=none] (13) at (-3, 1.5) {};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=cyan vertex] (15) at (3, 0) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (18) at (3.5, 0.25) {};
		\node [style=none] (19) at (3, 2.5) {};
		\node [style=none] (20) at (2.5, 1.75) {};
		\node [style=none] (21) at (3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hyperedge] (8.center)
			 to [in=0, out=180, looseness=0.75] (6.center)
			 to [in=0, out=180, looseness=0.75] (4.center)
			 to [in=90, out=-180] (3.center)
			 to [in=-180, out=-90] (5.center)
			 to [in=-180, out=0, looseness=0.75] (7.center)
			 to [in=-180, out=0, looseness=0.75] (10.center)
			 to [in=-90, out=0] (9.center)
			 to [in=0, out=90] cycle;
		\draw [style=hyperedge] (14.center)
			 to [in=0, out=90] (11.center)
			 to [in=90, out=-180] (12.center)
			 to [in=-180, out=-90] (13.center)
			 to [in=-90, out=0] cycle;
		\draw [style=hyperedge] (19.center)
			 to [in=105, out=-180, looseness=1.25] (20.center)
			 to [in=75, out=-75] (16.center)
			 to [in=-180, out=-105, looseness=1.25] (17.center)
			 to [in=-75, out=0, looseness=1.25] (18.center)
			 to [in=-105, out=105] (21.center)
			 to [in=0, out=75, looseness=1.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> smpx_vs_hyp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-5, 2) {};
		\node [style=cyan vertex] (1) at (-7, -1) {};
		\node [style=magenta vertex] (2) at (-3, -1) {};
		\node [style=green vertex] (27) at (5, 2) {};
		\node [style=cyan vertex] (28) at (3, -1) {};
		\node [style=magenta vertex] (29) at (7, -1) {};
		\node [style=none] (30) at (4.5, 2.25) {};
		\node [style=none] (31) at (3.5, -1.5) {};
		\node [style=none] (32) at (5.5, 1.75) {};
		\node [style=none] (33) at (2.25, -0.75) {};
		\node [style=none] (34) at (7.5, -1.5) {};
		\node [style=none] (35) at (4, 2.5) {};
		\node [style=none] (36) at (6, 2.5) {};
		\node [style=none] (37) at (2.25, -1.5) {};
		\node [style=none] (38) at (3, -0.5) {};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (3, -1.5) {};
		\node [style=none] (41) at (3.5, -1) {};
		\node [style=none] (42) at (-5, 0) {};
		\node [style=none] (43) at (-5, 0) {$w_1$};
		\node [style=none] (44) at (-6.75, 1) {$w_2$};
		\node [style=none] (45) at (-7.75, -1.5) {$w_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hyperedge] (30.center)
			 to [in=75, out=45, looseness=1.50] (32.center)
			 to [in=15, out=-90, looseness=0.25] (31.center)
			 to [in=-105, out=-135, looseness=1.25] (33.center)
			 to [in=-165, out=90, looseness=0.25] cycle;
		\draw [style=hyperedge] (37.center)
			 to [in=-135, out=-60, looseness=0.50] (34.center)
			 to [in=-30, out=45, looseness=0.75] (36.center)
			 to [in=30, out=150] (35.center)
			 to [in=135, out=-150, looseness=0.75] cycle;
		\draw [style=hyperedge] (41.center)
			 to [in=0, out=90] (38.center)
			 to [in=90, out=-180] (39.center)
			 to [in=-180, out=-90] (40.center)
			 to [in=-90, out=0] cycle;
		\draw [style=filled path] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

